What Right-Angle Corners Reveal About an Uncalibrated Camera: Convex Cones, Certified Bounds and Identifiability

The corner of a box or a room, where three perpendicular edges meet, appears in an image as three segments meeting at a point. We ask what such junctions reveal about an uncalibrated camera's intrinsic parameters. Each junction is consistent with an explicit convex set of cameras; when only the focal length is unknown, this set is an interval in closed form. These sets are computed from the image alone, so calibrating from many junctions is a convex feasibility problem. Almost every junction bounds the focal length from below; we characterize when one also bounds it from above, and when many junctions determine it exactly. For a known vertex, the bounds can be certified against any bounded error in the measured edge directions.

==> figures/fig1_geometry.tex <==
% Figure 1: corner geometry.  Column width (about 78 mm).  Labels only.
% The camera looks along an optical axis tilted 14 degrees upward; the image plane is perpendicular to that axis
% and centered on it, and the junction c, where the viewing ray to the vertex P meets the image plane, lies off
% center, in the upper part of the image, as in a photograph.
\begin{tikzpicture}[scale=0.94,>=Stealth,font=\footnotesize]
  \coordinate (O) at (0,0);
  \coordinate (P) at (5.6,3.1);
  \coordinate (D1) at ($(P)+(1.35,-0.45)$);
  \coordinate (D2) at ($(P)+(0.20,1.30)$);
  \coordinate (D3) at ($(P)+(-1.50,0.75)$);
  \coordinate (c)  at ($(O)!0.45!(P)$);
  \coordinate (pp) at (2.700,0.673);
  % interpretation planes: each through O, the viewing ray and one edge
  \fill[black!11] (O) -- (P) -- (D1) -- cycle;
  \fill[black!11] (O) -- (P) -- (D2) -- cycle;
  \fill[black!22] (O) -- (P) -- (D3) -- cycle;
  \draw[black!45] (O) -- (D3);
  % optical axis, behind the image plane
  \draw[black!45,dash dot] (O) -- (pp);
  % image plane: perpendicular to the optical axis and centered on it
  \fill[white,opacity=0.6] (1.363,2.625) -- (3.263,1.827) -- (4.037,-1.279) -- (2.137,-0.481) -- cycle;
  \draw[black!60] (1.363,2.625) -- (3.263,1.827) -- (4.037,-1.279) -- (2.137,-0.481) -- cycle;
  \fill[black!55] (pp) circle (1.0pt);
  \draw[black!45,dash dot] (pp) -- ($(O)!1.55!(pp)$);
  % viewing ray
  \draw[dashed] (O) -- (P);
  \draw[->,thick] (O) -- ($(O)!0.20!(P)$);
  % image lines through the junction: segments along the images of the edges, inside the image plane
  \coordinate (e1) at ($(c)!0.60cm!($(O)!0.45!(D1)$)$);
  \coordinate (e2) at ($(c)!0.55cm!($(O)!0.45!(D2)$)$);
  \coordinate (e3) at ($(c)!0.60cm!($(O)!0.45!(D3)$)$);
  \draw[thick] (c) -- (e1) (c) -- (e2) (c) -- (e3);
  \fill (c) circle (1.3pt);
  % the corner and its edges
  \draw[->,thick] (P) -- (D1);
  \draw[->,thick] (P) -- (D2);
  \draw[->,thick] (P) -- (D3);
  \fill (P) circle (1.5pt);
  \fill (O) circle (1.5pt);
  % normal of the interpretation plane of edge 3
  \draw[->] ($(O)!0.72!(D3)$) -- ++(-0.26,0.58);
  % t_3: the direction in Pi_3 perpendicular to the ray
  \coordinate (Q) at ($(O)!0.78!(P)$);
  \draw[->,thick,black!70] (Q) -- ($(Q)!0.75cm!90:(P)$);
  \node[left=0pt] at ($(Q)!0.75cm!90:(P)$) {$\vt_3$};
  % labels
  \node[below left=-1pt] at (O) {$O$};
  \node[above left=-2pt] at ($(O)!0.20!(P)$) {$\vr$};
  \node[below=1pt] at (c) {$\vc$};
  \node[right=1pt] at (P) {$P$};
  \node[right] at (D1) {$\vd_1$};
  \node[above] at (D2) {$\vd_2$};
  \node[left] at (D3) {$\vd_3$};
  \node[right=-1pt] at (e1) {$\vl_1$};
  \node[right=-1pt] at (e2) {$\vl_2$};
  \node[left=-1pt] at (e3) {$\vl_3$};
  \node at (3.55,2.62) {$\Pi_3$};
  \node[left=-1pt] at ($(O)!0.72!(D3)+(-0.26,0.58)$) {$\vn_3$};
\end{tikzpicture}


==> figures/fig2_junctions.tex <==
% Figure 2: junction types in the canonical view.  Column width.  The numbers
% are the angles between the half-edge DIRECTIONS, one per pair.
\begin{tikzpicture}[scale=0.92,font=\footnotesize]
  \tikzset{edge/.style={thick},ang/.style={black!70}}
  \begin{scope}[shift={(0,0)}]
    \foreach \a in {90,210,330} \draw[edge] (0,0) -- (\a:1.1);
    \fill (0,0) circle (1.4pt);
    \node[ang] at (150:0.62) {$120^\circ$};
    \node[ang] at (30:0.62)  {$120^\circ$};
    \node[ang] at (270:0.55) {$120^\circ$};
    \node at (0,-1.45) {(a)};
  \end{scope}
  \begin{scope}[shift={(3.05,0)}]
    \foreach \a in {10,90,170} \draw[edge] (0,0) -- (\a:1.1);
    \fill (0,0) circle (1.4pt);
    \node[ang] at (50:0.66)  {$80^\circ$};
    \node[ang] at (130:0.66) {$80^\circ$};
    \draw[black!55] (10:1.25) arc (10:170:1.25);
    \node[ang] at (90:1.47) {$160^\circ$};
    \node at (0,-1.45) {(b)};
  \end{scope}
  \begin{scope}[shift={(6.1,0)}]
    \foreach \a in {0,70,190} \draw[edge] (0,0) -- (\a:1.1);
    \fill (0,0) circle (1.4pt);
    \node[ang] at (35:0.68)  {$70^\circ$};
    \node[ang] at (130:0.66) {$120^\circ$};
    \node[ang] at (275:0.55) {$170^\circ$};
    \node at (0,-1.45) {(c)};
  \end{scope}
\end{tikzpicture}


==> figures/fig3_configurations.tex <==
% Figure 3: two-corner configurations.  Column width.  The two corners used
% are the filled vertices.
\begin{tikzpicture}[scale=0.86,font=\footnotesize]
  \def\boxdraw#1#2{%
    \draw (0,0) rectangle (#1,#2);
    \draw (0,#2) -- ++(0.42,0.30) -- ++(#1,0) -- (#1,#2);
    \draw (#1,0) -- ++(0.42,0.30) -- ++(0,#2);}
  % (a) connected by an edge
  \begin{scope}[shift={(0,0)}]
    \boxdraw{1.7}{1.15}
    \draw[very thick] (0,1.15) -- (1.7,1.15);
    \fill (0,1.15) circle (2pt) (1.7,1.15) circle (2pt);
    \node at (1.05,-0.45) {(a)};
  \end{scope}
  % (b) one Manhattan frame
  \begin{scope}[shift={(3.0,0)}]
    \boxdraw{0.95}{1.25}
    \fill (0.95,1.25) circle (2pt);
    \begin{scope}[shift={(1.6,0.05)}]
      \boxdraw{0.8}{0.7}
      \fill (0.8,0.7) circle (2pt);
    \end{scope}
    \node at (1.4,-0.45) {(b)};
  \end{scope}
  % (c) independent frames
  \begin{scope}[shift={(6.6,0)}]
    \boxdraw{0.95}{1.2}
    \fill (0.95,1.2) circle (2pt);
    \begin{scope}[shift={(1.75,0.35)},rotate=27]
      \boxdraw{0.85}{0.65}
      \fill (0.85,0.65) circle (2pt);
    \end{scope}
    \node at (1.3,-0.45) {(c)};
  \end{scope}
\end{tikzpicture}


==> figures/fig4_vanishing.tex <==
% Figure 4: two corners of one frame, their three vanishing points, and the
% orthocentre.  Column width.
\begin{tikzpicture}[scale=1.02,font=\footnotesize]
  \coordinate (v1) at (-3.3,-0.55);
  \coordinate (v2) at (3.5,-0.85);
  \coordinate (v3) at (0.45,3.55);
  \coordinate (f1) at ($(v2)!(v1)!(v3)$);
  \coordinate (f2) at ($(v1)!(v2)!(v3)$);
  \coordinate (f3) at ($(v1)!(v3)!(v2)$);
  \coordinate (H) at (intersection of v1--f1 and v2--f2);
  \coordinate (ca) at (-0.75,0.35);
  \coordinate (cb) at (1.15,0.95);
  % altitudes
  \draw[densely dotted] (v1) -- (f1) (v2) -- (f2) (v3) -- (f3);
  % the lines of each direction meet at its vanishing point
  \foreach \c in {ca,cb} \foreach \v in {v1,v2,v3} \draw[black!45] (\c) -- (\v);
  % the two junctions
  \foreach \c in {ca,cb} {
    \foreach \v in {v1,v2,v3} \draw[very thick] (\c) -- ($(\c)!0.55cm!(\v)$);
    \fill (\c) circle (1.5pt); }
  \fill (v1) circle (1.6pt) (v2) circle (1.6pt) (v3) circle (1.6pt);
  \draw[fill=white] (H) circle (1.7pt);
  \node[below=1pt] at (v1) {$\vv_1$};
  \node[below=1pt] at (v2) {$\vv_2$};
  \node[above=1pt] at (v3) {$\vv_3$};
  \node[below=2pt] at (H) {$\mathbf x_0$};
\end{tikzpicture}

